Post-Newtonian Secular Dynamics of Hierarchical Triple Systems: A Consistent Canonical Treatment of Cross Terms

We derive the secular Hamiltonian for hierarchical triple systems from the Arnowitt--Deser--Misner (ADM) three-body Hamiltonian through first post-Newtonian (1PN) order, using Lie--Hori--Deprit canonical perturbation theory and time averaging over the inner and outer orbits. The canonical framework systematically incorporates higher-order cross terms through scalar generating functions and Poisson brackets while preserving the Hamiltonian structure. We recover the electric and magnetic 1PN--quadrupole terms of Kuntz, Serra, and Trincherini (KST), rather than those reported by Lim and Rodriguez (LR). We further derive the next-to-leading-order 1PN--quadrupole term, the Newtonian quadrupole-squared Hamiltonian, and a third-order coupling between inner 1PN precession and the squared quadrupole. The outer-pericenter dependence of the quadrupole-squared Hamiltonian is removable by a canonical redefinition of the mean elements. Direct integrations of the Einstein--Infeld--Hoffmann (EIH) equations confirm the de Sitter term, the direct electric term, and the binding-energy renormalization of the inner-binary mass. For the systems considered by LR, the canonical terms do not reproduce the extreme merger acceleration they reported. Instead, the relativistic modulation of the eccentricity cycles is driven primarily by the outer-pericenter-dependent part of the next-to-leading-order 1PN--quadrupole term.

==> tikzII_flow.tex <==
\begin{tikzpicture}[>=Stealth,line width=0.6pt,font=\small,x=1cm,y=1cm,
 bx/.style={draw=black!55,rounded corners=2pt,align=center,execute at begin node=\nohyII,
       inner sep=4pt,font=\small,minimum height=11mm,text width=41mm,fill=white},
 st/.style={bx,draw=kunc,line width=1.0pt,fill=kunc!6},
 res/.style={bx,draw=lic,line width=1.0pt,fill=lic!6},
 term/.style={bx,text width=64mm,minimum height=9mm,font=\scriptsize},
 aux/.style={draw=black!40,dashed,rounded corners=2pt,align=center,execute at begin node=\nohyII,
       inner sep=3pt,font=\scriptsize,minimum height=9mm,text width=41mm,fill=black!2},
 ar/.style={->,black!65},
 au/.style={->,black!40,dashed}]

% ---------------- row 1: Hamiltonian -> bookkeeping -> two stages
\node[bx] (ham) at (0,0) {1PN ADM Hamiltonian\\[-1pt]\scriptsize Jacobi coordinates,
  Eqs.~\eqref{eq:adm}--\eqref{eq:HN}};
\node[bx] (ord) at (5.3,0) {order bookkeeping\\[-1pt]\scriptsize grades $\delta^n\varepsilon^{m/2}$,
  Table~\ref{tab:names}};
\node[st] (s1) at (10.6,0) {1st stage: eliminate $\M_1$\\[-1pt]\scriptsize $W\propto1/n_1$; inner Delaunay
  and outer $(\bm R,\bm P)$ brackets};
\node[st] (s2) at (15.9,0) {2nd stage: eliminate $\M_2$\\[-1pt]\scriptsize $W\propto1/n_2$;
  renormalized outer Kepler};

% ---------------- row 2: tools attached to each step
\node[aux] (eih) at (0,-2.0) {EIH (harmonic) $\equiv$ ADM at 1PN;\\
  osculating $\leftrightarrow$ contact elements (Sec.~\ref{sec:ham-eih})};
\node[aux] (tr) at (5.3,-2.0) {transfer of orders (Table~\ref{tab:transfer});\\
  complete enumeration (Table~\ref{tab:enum})};
\node[aux] (lhd) at (10.6,-2.0) {Lie--Hori--Deprit, Eqs.~\eqref{eq:K1}--\eqref{eq:K2avg};\\
  cross terms $a\otimes b$, Eq.~\eqref{eq:cross}};
\node[aux] (gau) at (15.9,-2.0) {time measure, gauge theorem, Eq.~\eqref{eq:gaugethm};\\
  $F$ measure $\Rightarrow$ LR Eq.~(4.5)};

% ---------------- row 3: secular Hamiltonian and its named terms
\node[res] (K) at (15.9,-4.6) {double-averaged secular\\[-1pt] Hamiltonian $K$\\[-1pt]
  \scriptsize in mean Delaunay elements};
\node[term] (mono) at (9.0,-3.6) {inner 1PN, monopole, binding-energy renormalization,\\
  outer 1PN $+$ 1PN dipole, de Sitter (Sec.~\ref{sec:mono})};
\node[term] (pnq) at (9.0,-4.75) {1PN$\times$quadrupole: electric, magnetic-quadrupole,\\
  next-to-leading order (Sec.~\ref{sec:pnq})};
\node[term] (q2) at (9.0,-5.9) {quadrupole-squared: closed form; the $2\omega_2$ harmonic\\
  is a gauge term, removed by $\gamma_\tau$ (Sec.~\ref{sec:q2})};
\node[res] (orb) at (1.2,-4.75) {secular equations and\\[-1pt] orbit evolution\\[-1pt]\scriptsize (Sec.~\ref{sec:orbit})};

% ---------------- checks
\node[aux,text width=120mm] (chk) at (9.0,-7.55) {checks: every term constructed symbolically (Mathematica) and by an
  independent numerical (FFT) construction (App.~\ref{app:pipe});
  comparison with KST, LWYL, LR, Will, and Conway--Will (Secs.~\ref{sec:pnq}, \ref{sec:q2}, \ref{sec:disc})};

% ---------------- arrows
\draw[ar] (ham) -- (ord);
\draw[ar] (ord) -- (s1);
\draw[ar] (s1) -- (s2);
\draw[ar] (s2.east) -- ++(0.45,0) |- (K.east);
\foreach \b in {mono,pnq,q2}{
  \draw[ar] (K.west) -- (13.15,-4.6) |- (\b.east);
  \draw[ar] (\b.west) -- (4.85,0|-\b.west) |- (orb.east);}
\draw[au] (eih) -- (ham);
\draw[au] (tr) -- (ord);
\draw[au] (lhd) -- (s1);
\draw[au] (gau) -- (s2);
\draw[au] (chk.north) -- (q2.south);
\end{tikzpicture}


==> tikzII_geom.tex <==
\begin{tikzpicture}[>=Stealth,line width=0.6pt,font=\small]
%---------------- (a) hierarchy: two mutually inclined orbits ----------------
\begin{scope}
 \node[font=\small] at (0,2.45) {(a) Hierarchy};
 \draw[kunc,thick] plot[smooth cycle] coordinates {(1.810,0.120) (1.798,0.143) (1.784,0.167) (1.768,0.190) (1.751,0.213) (1.732,0.236) (1.711,0.259) (1.689,0.282) (1.664,0.304) (1.638,0.326) (1.611,0.348) (1.581,0.370) (1.550,0.392) (1.517,0.413) (1.483,0.434) (1.446,0.455) (1.408,0.475) (1.369,0.495) (1.327,0.515) (1.284,0.534) (1.239,0.553) (1.193,0.572) (1.144,0.590) (1.094,0.608) (1.043,0.625) (0.989,0.642) (0.934,0.658) (0.878,0.674) (0.820,0.690) (0.760,0.704) (0.698,0.719) (0.635,0.732) (0.571,0.745) (0.504,0.758) (0.437,0.770) (0.367,0.781) (0.297,0.791) (0.225,0.801) (0.151,0.809) (0.076,0.817) (0.000,0.825) (-0.077,0.831) (-0.156,0.836) (-0.236,0.841) (-0.317,0.845) (-0.399,0.847) (-0.482,0.849) (-0.566,0.850) (-0.650,0.849) (-0.735,0.848) (-0.821,0.845) (-0.908,0.842) (-0.994,0.837) (-1.081,0.831) (-1.169,0.823) (-1.256,0.815) (-1.343,0.805) (-1.430,0.794) (-1.516,0.782) (-1.602,0.768) (-1.687,0.753) (-1.772,0.737) (-1.855,0.720) (-1.937,0.701) (-2.017,0.680) (-2.096,0.659) (-2.174,0.636) (-2.249,0.612) (-2.322,0.587) (-2.392,0.560) (-2.460,0.532) (-2.526,0.503) (-2.588,0.473) (-2.647,0.441) (-2.703,0.409) (-2.755,0.376) (-2.803,0.341) (-2.848,0.306) (-2.888,0.270) (-2.925,0.233) (-2.957,0.195) (-2.984,0.157) (-3.007,0.118) (-3.025,0.079) (-3.039,0.040) (-3.047,0.000) (-3.051,-0.040) (-3.049,-0.080) (-3.043,-0.120) (-3.032,-0.160) (-3.016,-0.199) (-2.995,-0.238) (-2.969,-0.277) (-2.938,-0.316) (-2.903,-0.353) (-2.863,-0.390) (-2.819,-0.427) (-2.770,-0.462) (-2.717,-0.497) (-2.661,-0.530) (-2.600,-0.562) (-2.536,-0.594) (-2.468,-0.624) (-2.397,-0.652) (-2.323,-0.680) (-2.246,-0.706) (-2.166,-0.731) (-2.084,-0.754) (-2.000,-0.776) (-1.914,-0.796) (-1.826,-0.815) (-1.737,-0.833) (-1.646,-0.849) (-1.554,-0.863) (-1.462,-0.876) (-1.368,-0.888) (-1.274,-0.898) (-1.180,-0.907) (-1.086,-0.914) (-0.992,-0.920) (-0.898,-0.924) (-0.804,-0.927) (-0.711,-0.929) (-0.619,-0.929) (-0.527,-0.929) (-0.436,-0.927) (-0.346,-0.923) (-0.258,-0.919) (-0.171,-0.914) (-0.085,-0.907) (-0.000,-0.899) (0.083,-0.891) (0.165,-0.881) (0.244,-0.871) (0.322,-0.860) (0.399,-0.847) (0.473,-0.834) (0.546,-0.821) (0.617,-0.806) (0.686,-0.791) (0.753,-0.775) (0.818,-0.758) (0.881,-0.741) (0.942,-0.723) (1.001,-0.705) (1.058,-0.686) (1.113,-0.667) (1.166,-0.647) (1.217,-0.627) (1.266,-0.607) (1.312,-0.586) (1.357,-0.565) (1.400,-0.543) (1.441,-0.521) (1.479,-0.499) (1.516,-0.476) (1.551,-0.454) (1.583,-0.431) (1.614,-0.408) (1.643,-0.385) (1.669,-0.361) (1.694,-0.337) (1.717,-0.314) (1.738,-0.290) (1.757,-0.266) (1.774,-0.242) (1.789,-0.218) (1.803,-0.194) (1.814,-0.169) (1.824,-0.145) (1.832,-0.121) (1.838,-0.097) (1.842,-0.073) (1.844,-0.048) (1.844,-0.024) (1.843,-0.000) (1.840,0.024) (1.835,0.048) (1.828,0.072) (1.820,0.096)};
 \draw[black!45,dashed] (-0.198,-0.348) -- (0.198,0.348);
 \draw[limc,thick] plot[smooth cycle] coordinates {(0.166,0.293) (0.149,0.309) (0.132,0.324) (0.115,0.338) (0.098,0.353) (0.080,0.366) (0.063,0.380) (0.045,0.393) (0.028,0.405) (0.010,0.417) (-0.008,0.429) (-0.026,0.439) (-0.043,0.450) (-0.061,0.460) (-0.078,0.469) (-0.096,0.478) (-0.113,0.486) (-0.130,0.493) (-0.147,0.500) (-0.164,0.507) (-0.181,0.512) (-0.197,0.517) (-0.214,0.522) (-0.230,0.526) (-0.245,0.529) (-0.261,0.531) (-0.276,0.533) (-0.290,0.534) (-0.305,0.535) (-0.319,0.535) (-0.332,0.534) (-0.346,0.533) (-0.358,0.531) (-0.371,0.528) (-0.383,0.525) (-0.394,0.521) (-0.405,0.516) (-0.415,0.511) (-0.425,0.505) (-0.435,0.499) (-0.444,0.492) (-0.452,0.484) (-0.460,0.476) (-0.467,0.467) (-0.474,0.458) (-0.480,0.448) (-0.485,0.437) (-0.490,0.426) (-0.495,0.415) (-0.498,0.403) (-0.501,0.390) (-0.504,0.377) (-0.506,0.363) (-0.507,0.350) (-0.508,0.335) (-0.508,0.320) (-0.507,0.305) (-0.506,0.290) (-0.504,0.274) (-0.502,0.258) (-0.499,0.241) (-0.495,0.224) (-0.491,0.207) (-0.486,0.190) (-0.480,0.172) (-0.474,0.155) (-0.468,0.137) (-0.461,0.118) (-0.453,0.100) (-0.445,0.082) (-0.436,0.063) (-0.426,0.045) (-0.417,0.026) (-0.406,0.007) (-0.395,-0.011) (-0.384,-0.030) (-0.372,-0.049) (-0.360,-0.067) (-0.347,-0.086) (-0.334,-0.104) (-0.320,-0.122) (-0.306,-0.140) (-0.292,-0.158) (-0.277,-0.176) (-0.262,-0.194) (-0.247,-0.211) (-0.231,-0.228) (-0.216,-0.245) (-0.199,-0.261) (-0.183,-0.277) (-0.166,-0.293) (-0.149,-0.309) (-0.132,-0.324) (-0.115,-0.338) (-0.098,-0.353) (-0.080,-0.366) (-0.063,-0.380) (-0.045,-0.393) (-0.028,-0.405) (-0.010,-0.417) (0.008,-0.429) (0.026,-0.439) (0.043,-0.450) (0.061,-0.460) (0.078,-0.469) (0.096,-0.478) (0.113,-0.486) (0.130,-0.493) (0.147,-0.500) (0.164,-0.507) (0.181,-0.512) (0.197,-0.517) (0.214,-0.522) (0.230,-0.526) (0.245,-0.529) (0.261,-0.531) (0.276,-0.533) (0.290,-0.534) (0.305,-0.535) (0.319,-0.535) (0.332,-0.534) (0.346,-0.533) (0.358,-0.531) (0.371,-0.528) (0.383,-0.525) (0.394,-0.521) (0.405,-0.516) (0.415,-0.511) (0.425,-0.505) (0.435,-0.499) (0.444,-0.492) (0.452,-0.484) (0.460,-0.476) (0.467,-0.467) (0.474,-0.458) (0.480,-0.448) (0.485,-0.437) (0.490,-0.426) (0.495,-0.415) (0.498,-0.403) (0.501,-0.390) (0.504,-0.377) (0.506,-0.363) (0.507,-0.350) (0.508,-0.335) (0.508,-0.320) (0.507,-0.305) (0.506,-0.290) (0.504,-0.274) (0.502,-0.258) (0.499,-0.241) (0.495,-0.224) (0.491,-0.207) (0.486,-0.190) (0.480,-0.172) (0.474,-0.155) (0.468,-0.137) (0.461,-0.118) (0.453,-0.100) (0.445,-0.082) (0.436,-0.063) (0.426,-0.045) (0.417,-0.026) (0.406,-0.007) (0.395,0.011) (0.384,0.030) (0.372,0.049) (0.360,0.067) (0.347,0.086) (0.334,0.104) (0.320,0.122) (0.306,0.140) (0.292,0.158) (0.277,0.176) (0.262,0.194) (0.247,0.211) (0.231,0.228) (0.216,0.245) (0.199,0.261) (0.183,0.277)};
 \filldraw[limc] (-0.492,0.420) circle (1.5pt) node[above left,font=\scriptsize,xshift=2pt,yshift=-2pt] {$m_1$};
 \filldraw[limc] (0.492,-0.420) circle (1.5pt) node[below right,font=\scriptsize,xshift=-2pt,yshift=2pt] {$m_2$};
 \filldraw[kunc] (-3.051,-0.040) circle (1.8pt) node[left,font=\scriptsize] {$m_3$};
 \draw[->,black!60] (0,0) -- (-2.959,-0.039);
 \node[font=\scriptsize,black!70,fill=white,inner sep=1pt] at (-1.678,0.148) {$\bm R$};
 \draw[black!70] (-0.07,-0.07) -- (0.07,0.07) (-0.07,0.07) -- (0.07,-0.07);
 \draw[->,kunc,line width=0.8pt] (0,0) -- (0.000,1.344) node[above,font=\scriptsize] {$\hat{\bm n}_2$};
 \draw[->,limc,line width=0.8pt] (0,0) -- (0.916,0.892) node[above left,font=\scriptsize,xshift=2pt] {$\hat{\bm n}_1$};
 \draw[->,black!75] plot[smooth] coordinates {(0.074,0.872) (0.122,0.863) (0.170,0.852) (0.218,0.839) (0.264,0.823) (0.310,0.806) (0.355,0.786) (0.400,0.763) (0.443,0.739) (0.485,0.713) (0.525,0.685) (0.565,0.655)};
 \node[font=\scriptsize,black!80] at (0.454,0.988) {$\iota$};
 \node[font=\scriptsize,kunc] at (-2.328,1.147) {outer orbit ($a_2$)};
 \node[font=\scriptsize,limc,anchor=east] at (-0.070,-0.428) {inner orbit ($a_1$)};
 \node[font=\scriptsize,black!70] at (0,-1.35) {$\varepsilon=a_1/a_2\ll1$};
\end{scope}
%---------------- (b) angles ----------------
\begin{scope}[xshift=8.0cm,yshift=-0.35cm]
 \node[font=\small] at (0.0,2.55) {(b) Angles};
 \fill[black!6] (-3.508,-0.334) -- (1.392,-0.824) -- (2.987,0.220) -- (-1.913,0.710) -- cycle;
 \draw[black!30] (-3.508,-0.334) -- (1.392,-0.824) -- (2.987,0.220) -- (-1.913,0.710) -- cycle;
 \draw[limc!60] (-2.352,-0.095) -- (2.048,-0.535) -- (2.828,1.084) -- (-1.572,1.524) -- cycle;
 \draw[line width=1.1pt,black!80] (-2.850,0.285) -- (2.850,-0.285);
 \node[font=\scriptsize,black!80,anchor=west] at (2.900,-0.290) {inner asc.\ node};
 \node[font=\scriptsize,black!80,anchor=east,align=right] at (-2.900,0.290) {outer asc.\ node};
 \node[font=\scriptsize,limc,anchor=south] at (-0.672,1.434) {inner plane};
 \node[font=\scriptsize,black!60,anchor=north west] at (-0.708,-0.614) {outer (reference) plane};
 \draw[black!60,line width=0.5pt] (1.550,-0.155) -- (2.183,0.259);
 \draw[black!60,line width=0.5pt] (1.550,-0.155) -- (2.048,0.879);
  \draw[black!85] (2.0167,0.2014) -- (2.0164,0.2077) -- (2.0162,0.2140) -- (2.0159,0.2203) -- (2.0156,0.2265) -- (2.0153,0.2327) -- (2.0149,0.2389) -- (2.0145,0.2451) -- (2.0141,0.2512) -- (2.0136,0.2574) -- (2.0132,0.2635) -- (2.0127,0.2696) -- (2.0122,0.2756) -- (2.0116,0.2816) -- (2.0110,0.2876) -- (2.0104,0.2936) -- (2.0098,0.2996) -- (2.0091,0.3055) -- (2.0085,0.3114) -- (2.0078,0.3173) -- (2.0070,0.3231) -- (2.0063,0.3289) -- (2.0055,0.3347) -- (2.0047,0.3405) -- (2.0038,0.3462) -- (2.0029,0.3519) -- (2.0021,0.3576) -- (2.0011,0.3632) -- (2.0002,0.3689) -- (1.9992,0.3744) -- (1.9982,0.3800) -- (1.9972,0.3855) -- (1.9961,0.3910) -- (1.9951,0.3965) -- (1.9940,0.4019) -- (1.9928,0.4073) -- (1.9917,0.4126) -- (1.9905,0.4180) -- (1.9893,0.4233) -- (1.9881,0.4285) -- (1.9868,0.4338) -- (1.9855,0.4390) -- (2.0048,0.4483);
  \draw[black!85,-{Stealth[length=5pt,width=4.2pt]}] (2.0048,0.4483) -- (1.9296,0.5896);
 \node[font=\scriptsize,black!85] at (2.216,0.532) {$\iota$};
 \draw[->,limc,line width=0.9pt] (0,0) -- (1.391,1.100);
 \node[font=\scriptsize,limc,anchor=south] at (1.391,1.100) {inner pericenter};
  \draw[limc] (0.6327,-0.0341) -- (0.6362,-0.0254) -- (0.6397,-0.0168) -- (0.6429,-0.0082) -- (0.6461,0.0005) -- (0.6490,0.0091) -- (0.6518,0.0177) -- (0.6545,0.0264) -- (0.6570,0.0350) -- (0.6594,0.0436) -- (0.6616,0.0522) -- (0.6636,0.0608) -- (0.6655,0.0694) -- (0.6672,0.0779) -- (0.6688,0.0865) -- (0.6702,0.0950) -- (0.6714,0.1035) -- (0.6725,0.1120) -- (0.6735,0.1204) -- (0.6742,0.1288) -- (0.6748,0.1372) -- (0.6753,0.1456) -- (0.6756,0.1539) -- (0.6757,0.1622) -- (0.6757,0.1704) -- (0.6755,0.1786) -- (0.6752,0.1868) -- (0.6746,0.1949) -- (0.6740,0.2030) -- (0.6731,0.2110) -- (0.6722,0.2190) -- (0.6710,0.2269) -- (0.6697,0.2348) -- (0.6682,0.2426) -- (0.6666,0.2503) -- (0.6648,0.2580) -- (0.6629,0.2657) -- (0.6608,0.2733) -- (0.6586,0.2808) -- (0.6562,0.2882) -- (0.6536,0.2956) -- (0.6815,0.3169);
  \draw[limc,-{Stealth[length=5pt,width=4.2pt]}] (0.6815,0.3169) -- (0.5677,0.4294);
 \node[font=\scriptsize,limc] at (0.998,0.321) {$\omega_1$};
 \draw[->,kunc,line width=0.9pt] (0,0) -- (-2.102,-0.391);
 \node[font=\scriptsize,kunc,anchor=north east] at (-2.102,-0.391) {outer pericenter};
  \draw[kunc] (-1.2828,0.1024) -- (-1.2889,0.0979) -- (-1.2948,0.0934) -- (-1.3006,0.0889) -- (-1.3063,0.0844) -- (-1.3119,0.0798) -- (-1.3174,0.0753) -- (-1.3227,0.0708) -- (-1.3279,0.0662) -- (-1.3329,0.0617) -- (-1.3379,0.0571) -- (-1.3427,0.0526) -- (-1.3473,0.0480) -- (-1.3519,0.0434) -- (-1.3563,0.0389) -- (-1.3606,0.0343) -- (-1.3647,0.0297) -- (-1.3687,0.0251) -- (-1.3726,0.0205) -- (-1.3764,0.0160) -- (-1.3800,0.0114) -- (-1.3835,0.0068) -- (-1.3868,0.0022) -- (-1.3901,-0.0024) -- (-1.3932,-0.0070) -- (-1.3961,-0.0116) -- (-1.3989,-0.0162) -- (-1.4016,-0.0208) -- (-1.4041,-0.0253) -- (-1.4066,-0.0299) -- (-1.4088,-0.0345) -- (-1.4110,-0.0391) -- (-1.4130,-0.0437) -- (-1.4148,-0.0482) -- (-1.4166,-0.0528) -- (-1.4182,-0.0573) -- (-1.4196,-0.0619) -- (-1.4209,-0.0664) -- (-1.4221,-0.0710) -- (-1.4231,-0.0755) -- (-1.4241,-0.0800) -- (-1.4244,-0.0817);
  \draw[kunc,-{Stealth[length=5pt,width=4.2pt]}] (-1.4244,-0.0817) -- (-1.3753,-0.2340);
 \node[font=\scriptsize,kunc] at (-1.842,-0.089) {$\omega_2$};
 \filldraw[black] (0,0) circle (1.7pt);
\end{scope}
\end{tikzpicture}


==> tikzII_pipe.tex <==
\begin{tikzpicture}[>=Stealth,line width=0.6pt,font=\small,x=1cm,y=1cm,
 bx/.style={draw=black!55,rounded corners=2pt,align=center,execute at begin node=\nohyII,
       inner sep=4pt,font=\scriptsize,minimum height=14mm,text width=36mm,fill=white},
 sy/.style={bx,draw=kunc,line width=0.9pt,fill=kunc!6},
 nu/.style={bx,draw=limc,line width=0.9pt,fill=limc!5},
 res/.style={bx,draw=lic,line width=1.0pt,fill=lic!6,text width=30mm},
 aux/.style={draw=black!40,dashed,rounded corners=2pt,align=center,execute at begin node=\nohyII,
       inner sep=3pt,font=\scriptsize,text width=36mm,fill=black!2},
 lab/.style={font=\small\bfseries,anchor=east,align=right},
 ar/.style={->,black!65},
 cmp/.style={<->,black!50,dashed}]

% column headings
\node[font=\small] at (0,1.35) {grade decomposition};
\node[font=\small] at (4.3,1.35) {1st stage ($\M_1$)};
\node[font=\small] at (8.6,1.35) {2nd stage ($\M_2$)};

% ---------------- symbolic lane
\node[lab,text=kunc] at (-2.15,0) {symbolic\\[-1pt]\scriptsize (Mathematica)};
\node[sy] (s1) at (0,0) {ADM Hamiltonian in scalar invariants;\\
  $\bm P\to\tau\bm P$, $\bm R\to\bm R/\tau^2$, Legendre series of $1/r_{a3}$ to $k=5$;\\
  coefficient of $\tau^m$ = order $(1,m/2)$ (Table~\ref{tab:grades})};
\node[sy] (s2) at (4.3,0) {inner averages as Laurent polynomials in $u=1-e_1\cos E$ with
  $\av{u^k}_E$; brackets: inner Delaunay $+$ outer Cartesian, $\tau$ scaling of the
  orders};
\node[sy] (s3) at (8.6,0) {$w_2$-weighted trigonometric polynomials in $F$;
  antiderivatives and averages as linear maps; $v=F-\M_2$ by Eq.~\eqref{eq:vh};
  exact pairs at fixed $J$};

% ---------------- numerical lane
\node[lab,text=limc] at (-2.15,-2.6) {numerical\\[-1pt]\scriptsize (Python, FFT)};
\node[nu] (n1) at (0,-2.6) {Hamiltonian at complex $\tau$ on a circle, $1/r_{a3}$ kept
  analytic; grades extracted by FFT (discrete Cauchy integral)};
\node[nu] (n2) at (4.3,-2.6) {antiderivatives in $\M_1$ by FFT (512 points);
  brackets by central differences};
\node[nu] (n3) at (8.6,-2.6) {antiderivatives in $\M_2$ by FFT (128 points);
  harmonics in $(\omega_1,\omega_2)$ by 2D FFT; exact reduced pairs at fixed $J$};

% ---------------- result and checks
\node[res] (K) at (12.6,-1.3) {secular Hamiltonian\\ $K^{(1,3)},\,K^{(1,7/2)}$,\\ $K^{(1,4)},\,K^{(0,9/2)}$\\
  (Secs.~\ref{sec:mono}--\ref{sec:q2}, App.~\ref{app:expr})};
\node[aux,text width=56mm] (chk) at (2.15,-4.65) {other checks: EIH $\equiv$ ADM; osculating--contact
  offsets; PPN extension; gauge generator $\gamma_\tau$ and $\{K_{\rm Q},\gamma_\tau\}$};
\node[aux,text width=44mm] (code) at (10.6,-4.65) {C++ secular code of Paper~I with the
  canonical terms added (gradient by central differences) $\to$ Sec.~\ref{sec:orbit}};

% ---------------- arrows
\draw[ar] (s1) -- (s2); \draw[ar] (s2) -- (s3);
\draw[ar] (n1) -- (n2); \draw[ar] (n2) -- (n3);
\draw[ar] (s3.east) -- ++(0.55,0) |- ([yshift=2mm]K.west);
\draw[ar] (n3.east) -- ++(0.55,0) |- ([yshift=-2mm]K.west);
\draw[cmp] (s1) -- node[right,font=\scriptsize,text=black!60]{same grades} (n1);
\draw[cmp] (s2) -- node[right,font=\scriptsize,text=black!60]{agree to $10^{-9}$} (n2);
\draw[cmp] (s3) -- node[right,font=\scriptsize,text=black!60]{agree} (n3);
\draw[ar] (K.south) -- (code.north -| K.south);
\end{tikzpicture}

